VerdictDB: Universalizing Approximate Query Processing

Despite 25 years of research in academia, approximate query processing (AQP) has had little industrial adoption. One of the major causes of this slow adoption is the reluctance of traditional vendors to make radical changes to their legacy codebases, and the preoccupation of newer vendors (e.g., SQL-on-Hadoop products) with implementing standard features. Additionally, the few AQP engines that are available are each tied to a specific platform and require users to completely abandon their existing databases---an unrealistic expectation given the infancy of the AQP technology. Therefore, we argue that a universal solution is needed: a database-agnostic approximation engine that will widen the reach of this emerging technology across various platforms. Our proposal, called VerdictDB, uses a middleware architecture that requires no changes to the backend database, and thus, can work with all off-the-shelf engines. Operating at the driver-level, VerdictDB intercepts analytical queries issued to the database and rewrites them into another query that, if executed by any standard relational engine, will yield sufficient information for computing an approximate answer. VerdictDB uses the returned result set to compute an approximate answer and error estimates, which are then passed on to the user or application. However, lack of access to the query execution layer introduces significant challenges in terms of generality, correctness, and efficiency. This paper shows how VerdictDB overcomes these challenges and delivers up to 171$\times$ speedup (18.45$\times$ on average) for a variety of existing engines, such as Impala, Spark SQL, and Amazon Redshift, while incurring less than 2.6% relative error. VerdictDB is open-sourced under Apache License.

==> figures/architecture.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}{\columnwidth}
\begin{tikzpicture}

% user and application
\node(A) [] at (0,0) {\includegraphics[width=15mm]{\FigureFolder/app_user.pdf}};
\node[font=\bf\normalsize] at (0,-1) {user/app};

% verdict
\node(B) [draw=black,fill=none,minimum height=15mm,ultra thick] at (3.5,0) {\verdict};

% database
\node(C) [] at (7,0) {\includegraphics[width=12mm,height=12mm]{\FigureFolder/database.pdf}};
\node[font=\bf\normalsize] at (7,-1) {database};

% lines
\draw[ultra thick,->] ($(A.east)+(0,0.2)$)
 -- node[above,align=left,font=\scriptsize]{SQL}
    ($(B.west)+(-0.2,0.2)$);
\draw[ultra thick,<-] ($(A.east)+(0,-0.2)$)
 -- node[below,align=left,font=\scriptsize]{ResultSet}
    ($(B.west)+(-0.2,-0.2)$);

\draw[ultra thick,->] ($(B.east)+(0.2,0.2)$)
 -- node[above,align=left,font=\scriptsize]{SQL}
    ($(C.west)+(0,0.2)$);
\draw[ultra thick,<-] ($(B.east)+(0.2,-0.2)$)
 -- node[below,align=left,font=\scriptsize]{ResultSet}
    ($(C.west)+(0,-0.2)$);

\end{tikzpicture}
\caption{\verdict acts a middleware between the user and DB.}
\label{fig:deployment}
\end{subfigure}

\vspace{4mm}

\hspace*{-4mm}
\begin{subfigure}{\columnwidth}
\begin{tikzpicture}
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north,font=\small
}}

\node(bg)
 [minimum height=31mm, minimum width=65mm,
  draw=black, fill=gray, opacity=0.2, anchor=north,
  dashed,ultra thick]
 at (2.2,0.75) {};
\node [anchor=north west] at ($(bg.north west) + (0.02,-0.2)$) {\verdict};

\node(A) [cbox] at (0,0) {Query\\ Parser};

\draw[ultra thick,->] 
 ($(A.west)+(-0.5,0)$)
 -- ($(A.west)+(-0.1,0)$);
\node[align=center,font=\small,anchor=east] at ($(A.west)+(-0.6,0)$) {incoming\\ query};


\node(B) [cbox] at ($(A.north) + (2.2,0)$) {AQP\\ Rewriter};

\draw[ultra thick,->] 
 ($(A.east)+(0.1,0)$) --
 ($(B.west)+(-0.1,0)$);

\node(D) [cbox,minimum height=28mm,anchor=south] at ($(A.south) + (4.4,-1.2)$) 
{};

\node(D1) [
  minimum height=6mm,minimum width=10mm,draw=black,thick,
  font=\scriptsize,align=center,anchor=north,inner sep=0]
 at ($(A.north) + (4.4,-0.2)$) {Impala\\ driver};

\node(D3) [font=\bf\large] at ($(A.north) + (4.4,-1.03)$) {$\vdots$};

 \node(D1) [
  minimum height=6mm,minimum width=10mm,draw=black,thick,
  font=\scriptsize,align=center,anchor=north,inner sep=0]
 at ($(A.north) + (4.4,-1.4)$) {SparkSQL\\ driver};

\node(D4) [anchor=south,font=\bf\small,align=center] at ($(A.north) + (4.4,-0.17)$)
 {Syntax\\ Changer};


\draw[ultra thick,->] 
 ($(B.east)+(0.1,0)$) --
 ($(B.east)+(0.5,0)$);

\node(C) [cbox] at ($(A.north) + (1.1,-1.2)$) {Answer\\ Rewriter};

\draw[ultra thick,->] 
 ($(C.east)+(1.6,0)$) --
 ($(C.east)+(0.1,0)$);

\draw[ultra thick,->] 
 ($(C.west)+(-0.1,0)$) --
 ($(C.west)+(-1.6,0)$);
\node[align=center,font=\small,anchor=east] at ($(C.west)+(-1.7,0)$) {approximate\\ answer};

\draw[ultra thick,->] 
 ($(D.east)+(0.1,0.2)$) --
 ($(D.east)+(0.5,0.2)$);

\draw[ultra thick,->] 
 ($(D.east)+(0.5,-0.2)$) --
 ($(D.east)+(0.1,-0.2)$);

\end{tikzpicture}
\caption{Internal components of \verdict.
% \barzan{saying `DB-specific' in ur architecture when u re claiming 
% to be DB agnostic is not a good idea! Find a different way of conveying the same message, e.g., DBMS driver, JDBC/ODBC or something like that}
% \barzan{also, see if you can stack multiple rectangles on each other to show that there are multiple drivers there one for each DBMS!}
}
\label{fig:internal_architecture}
\end{subfigure}

\caption{\verdict Architecture.}
\end{figure}



==> figures/exp_ola.tex <==
\begin{figure}[t]

\pgfplotsset{ola/.style={
        width=85mm,
        height=35mm,
        ymin=-37646845,
   		ymax=112940535,
        xmin=0,
        xmax=50,
        xlabel=Elapsed Time (sec),
        ylabel=Relative Error,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={0,10,...,60},
        % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
        % ytick={0, 50, 100},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-3pt,
        xlabel shift=-3pt,
        legend style={
            at={(0,1.1)},anchor=south west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=20pt}
        },
        legend cell align={left},
        legend columns=1,
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        % yminorgrids,
        minor grid style=lightgray,
        scaled y ticks=false
        % nodes near coords,
        % every node near coord/.append style={font=\tiny}
    }}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[ola,
    ytick={-37646845,0,37646845,75293690,112940535},
    yticklabels={-200\%,-100\%,0\%,100\%,200\%},
    ymin=0,
    ymax=75293690,
    ]

    \addplot[mark=*,mark size=1,black!50!mPurple,line width=0.5mm,]
    table[x=x,y=y] {
    x	y
	1	23440776
	2	52646399.36
	3	33543160.43
	4	22499047.54
	5	16284438.88
	6	22755643.06
	7	27959402.94
	8	44096351.82
	9	56490913.94
	10	53589218.07
	20	42292928.21
	30	39567131.78
	40	38159392.34
	50	38785907.25
	60	39670350.78
    };

	\addplot[name path=A,mark=none,mark size=1,mPurple,line width=0.2mm,forget plot]
    table[x=x,y=ub] {
	x	ub
	1	69383853.08
	2	136435776.25
	3	86930320.40
	4	58309026.59
	5	42203354.33
	6	51654945.65
	7	54822825.24
	8	76630728.38
	9	88992226.89
	10	81517774.95
	20	50669803.91
	30	43375270.38
	40	40917095.31
	50	41083739.54
	60	41693856.04
	};

	\addplot[name path=B,mark=none,mark size=1,mPurple,line width=0.2mm,forget plot]
    table[x=x,y=lb] {
	x	lb
	1	-22502301.09
	2	-31142977.54
	3	-19843999.54
	4	-13310931.51
	5	-9634476.57
	6	-6143659.53
	7	1095980.64
	8	11561975.25
	9	23989600.99
	10	25660661.18
	20	33916052.51
	30	35758993.19
	40	35401689.38
	50	36488074.96
	60	37646845.53
	};

	\addplot[mPurple,opacity=0.1,forget plot] fill between[of=A and B];


	\addplot[mark=*,mark size=1,darkorange,line width=0.7mm,]
    table[x=x,y=y] {
    x	y
	02.002  31978188.03
	04.004  35539161.18
	07.007  41653142.46
	09.009  42008126.01
	12.012  37939799.11
	15.015  37083706.04
	18.018  36221797.11
	22.022  38383594.02
	25.025  38273683.13
	29.029  37646845.00
	};

	\addplot[name path=C,mark=none,mark size=1,darkorange,line width=0.2mm,forget plot]
    table[x=x,y=ub] {
	x	ub
	02.002  58366296.85
	04.004  45794203.23
	07.007  51539593.53
	09.009  48649173.93
	12.012  42579339.93
	15.015  40612587.69
	18.018  39012735.89
	22.022  40691086.06
	25.025  40176266.68
	29.029  39248688.63
	};

	\addplot[name path=D,mark=none,mark size=1,darkorange,line width=0.2mm,forget plot]
    table[x=x,y=lb] {
	x	lb
	02.002  5590079.21
	04.004  25284119.13
	07.007  31766691.40
	09.009  35367078.08
	12.012  33300258.29
	15.015  33554824.38
	18.018  33430858.32
	22.022  36076101.97
	25.025  36371099.58
	29.029  36045001.37
	};

	\addplot[darkorange,opacity=0.2,forget plot] fill between[of=C and D];

	\addlegendentry{XDB (with 95\% confidence intervals)}
	\addlegendentry{Variational Subsampling (with 95\% confidence intervals)}

    \end{axis}
\end{tikzpicture}
\vspace{1mm}
\caption{\tpch Q3}
\label{fig:exp:ola:a}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[ola,
    ytick={2053410638,2161484882,2269559126.1},
    yticklabels={-5\%,0\%,5\%},
    ymin=2053410638,
    ymax=2269559126,
    ]

    \addplot[mark=*,mark size=1,black!50!mPurple,line width=0.5mm,]
    table[x=x,y=y] {
	x	y
	1	2305755349.44
	2	2303799989.65
	3	2220219152.92
	4	2209756368.59
	5	2162627628.03
	6	2183769722.60
	7	2198688561.50
	8	2193317764.52
	9	2174067501.24
	10	2164427125.97
	20	2146922838.14
	30	2153280439.87
	40	2147501240.98
	50	2153266656.64
	60	2157302661.33
    };

	\addplot[name path=A,mark=none,mark size=1,mPurple,line width=0.2mm,]
    table[x=x,y=ub] {
	x	ub
	1	2923633221.94
	2	2615041064.46
	3	2353330172.02
	4	2304493043.62
	5	2239115441.98
	6	2250540665.64
	7	2258517075.95
	8	2247806357.75
	9	2224221064.43
	10	2211222040.43
	20	2178033896.99
	30	2178288638.90
	40	2168909680.85
	50	2172320913.28
	60	2174645217.42
	};

	\addplot[name path=B,mark=none,mark size=1,mPurple,line width=0.2mm,]
    table[x=x,y=lb] {
	x	lb
	1	1687877476.94
	2	1992558914.85
	3	2087108133.83
	4	2115019693.56
	5	2086139814.08
	6	2116998779.56
	7	2138860047.05
	8	2138829171.30
	9	2123913938.06
	10	2117632211.50
	20	2115811779.29
	30	2128272240.84
	40	2126092801.11
	50	2134212399.99
	60	2139960105.23
	};

	\addplot[mPurple,opacity=0.1] fill between[of=A and B];


	\addplot[mark=*,mark size=1,darkorange,line width=0.7mm,]
    table[x=x,y=y] {
    x	y
	03.003  2101080738.27
	07.007  2094075887.75
	10.010  2138667259.80
	14.014  2125126845.69
	19.019  2165886200.91
	23.023  2169918146.18
	27.027  2166119598.20
	32.032  2158177791.91
	36.036  2165693179.45
	41.041  2163088260.00
	};

	\addplot[name path=C,mark=none,mark size=1,darkorange,line width=0.2mm,]
    table[x=x,y=ub] {
	x	ub
	03.003  2265828818.37
	07.007  2151404175.54
	10.010  2167673079.50
	14.014  2142685335.20
	19.019  2177503454.47
	23.023  2178283579.25
	27.027  2172403639.96
	32.032  2163082969.99
	36.036  2169609808.53
	41.041  2166295015.56
	};

	\addplot[name path=D,mark=none,mark size=1,darkorange,line width=0.2mm,]
    table[x=x,y=lb] {
	x	lb
	03.003  1936332658.18
	07.007  2036747599.96
	10.010  2109661440.11
	14.014  2107568356.18
	19.019  2154268947.35
	23.023  2161552713.11
	27.027  2159835556.45
	32.032  2153272613.84
	36.036  2161776550.38
	41.041  2159881504.44
	};

	\addplot[darkorange,opacity=0.2] fill between[of=C and D];

    \end{axis}
\end{tikzpicture}
\vspace{1mm}
\caption{\tpch Q7}
\label{fig:exp:ola:b}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[ola,
    ytick={9789723990,10877471100,11965218210},
    yticklabels={-10\%,0\%,10\%},
    ymin=9789723990,
    ymax=11965218210,
    ]

    \addplot[mark=*,mark size=1,black!50!mPurple,line width=0.5mm,]
    table[x=x,y=y] {
	x	y
	1	10537545568.00
	2.005	11581867229.85
	3.016	11460949754.97
	4.014	11480578781.54
	5.087	11419946989.81
	6	10614142237.32
	7	10665291997.93
	8.072	10952461534.67
	9.38	10875538217.36
	10.029	10865397855.38
	20.01	10513716707.64
	30.01	10497806459.83
	40.267	10601175735.63
	50	10758151748.74
	60	10830636431.43
    };

	\addplot[name path=A,mark=none,mark size=1,mPurple,line width=0.2mm,]
    table[x=x,y=ub] {
	x	ub
	1	13641432302.78
	2.005	13469005094.41
	3.016	13308191253.63
	4.014	13314233863.37
	5.087	13220632811.22
	6	12018870891.72
	7	11773533154.73
	8.072	11992474424.62
	9.38	11905103669.32
	10.029	11894057666.54
	20.01	11257341376.66
	30.01	10978522013.24
	40.267	10796269172.70
	50	10865044744.52
	60	10910718157.20
	};

	\addplot[name path=B,mark=none,mark size=1,mPurple,line width=0.2mm,]
    table[x=x,y=lb] {
	x	lb
	1	7433658833.22
	2.005	9694729365.28
	3.016	9613708256.32
	4.014	9646923699.71
	5.087	9619261168.40
	6	9209413582.92
	7	9557050841.14
	8.072	9912448644.72
	9.38	9845972765.40
	10.029	9836738044.22
	20.01	9770092038.63
	30.01	10017090906.42
	40.267	10406082298.57
	50	10651258752.97
	60	10750554705.66
	};

	\addplot[mPurple,opacity=0.1] fill between[of=A and B];


	\addplot[mark=*,mark size=1,darkorange,line width=0.7mm,]
    table[x=x,y=y] {
    x	y
	02.002  10902608902.20
	05.005  10795742206.98
	08.008  10869968081.38
	11.011  10882599710.09
	14.014  10897632498.06
	17.017  10865184371.65
	21.021  10853871283.21
	25.025  10877331303.10
	29.029  10890626164.22
	32.032  10877471100.21
	};

	\addplot[name path=C,mark=none,mark size=1,darkorange,line width=0.2mm,]
    table[x=x,y=ub] {
	x	ub
	02.002  11086735520.87
	05.005  10860298568.96
	08.008  10901920456.27
	11.011  10902490491.18
	14.014  10910822217.99
	17.017  10874592855.26
	21.021  10861008252.12
	25.025  10882863387.34
	29.029  10895043370.63
	32.032  10881082108.55
	};

	\addplot[name path=D,mark=none,mark size=1,darkorange,line width=0.2mm,]
    table[x=x,y=lb] {
	x	lb
	02.002  10718482283.53
	05.005  10731185844.99
	08.008  10838015706.48
	11.011  10862708929.00
	14.014  10884442778.13
	17.017  10855775888.05
	21.021  10846734314.31
	25.025  10871799218.87
	29.029  10886208957.80
	32.032  10873860091.86
	};

	\addplot[darkorange,opacity=0.2] fill between[of=C and D];

    \end{axis}
\end{tikzpicture}
\vspace{1mm}
\caption{\tpch Q10}
\label{fig:exp:ola:c}
\end{subfigure}

\caption{\rev{C3,C4}{Variation subsampling applied to online aggregation. Rewritten queries were run on Impala. XDB \cite{wander-join} was compared.
Variational subsampling's faster convergence stems from the distributed computational power of Impala; XDB was integrated to PostgreSQL.
% variational subsampling enables error estimation solely relying on query rewriting.
}
}
\label{exp:ola}
\end{figure}


==> figures/exp_speedups.tex <==
\begin{figure*}[t]
\centering
% \begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        speedups,clip=false,ymax=100,
        ytick={0, 50, 100, 150, 200},
        yticklabels={0$\times$,50$\times$,100$\times$,150$\times$,200$\times$},
        ]
        % 9   120.00  {171$\times$}
        \addplot[fill=gray,draw=gray,point meta = explicit symbolic]
        table[meta=z] {
        x y z
        1	54.66935484	54.67$\times$
        2	1	1.00$\times$
        3	42.14962121	42.15$\times$
        4	34.73441109	34.73$\times$
        5	22.45493562	22.45$\times$
        6	4.845190721	4.85$\times$
        7	17.99972169	18$\times$
        8	1	1.00$\times$
        9	35.22442019	35.22$\times$
        10	10.92731947	10.93$\times$
        11	2.854125399	2.85$\times$
        12	19.05582923	19.06$\times$
        13	1	1.00$\times$
        14	1.968916082	1.97$\times$
        15	107.0647241	107$\times$
        16	2.192143493	2.19$\times$
        17	20.75210292	20.75$\times$
        18	1.056508208	1.06$\times$
        19	8.412698413	8.41$\times$
        20	15.76419214	15.76$\times$
        21	19.34782609	19.35$\times$
        22	18.32618026	18.33$\times$
        23	20.72072072	20.72$\times$
        24	18.04020101	18.04$\times$
        25	3.691860465	3.69$\times$
        26	34.20792079	34.21$\times$
        27	32.4824356	32.48$\times$
        28	27.88104089	27.88$\times$
        29	36.28726287	36.29$\times$
        30	38.21428571	38.21$\times$
        31	16.97142857	16.97$\times$
        32	67.28043776	67.28$\times$
        33	52.27180966	52.27$\times$
        };

    \end{axis}
\end{tikzpicture}
\vspace{-4mm}

\caption{\rev{C6}{\verdict's speedups for Redshift.
 Associated errors are in \cref{fig:exp:error1}.
(Spark and Impala deferred to \cref{fig:exp:speedups2}.)}
 % \yongjoo{Numbers will be filled in}
 }
\label{fig:exp:speedups}
\end{figure*}

==> figures/exp_speedups2.tex <==
\begin{figure*}[t]
\centering

\begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}
    \begin{axis}[speedups,clip=false,ymax=100]
        % 1. impala; 2. verdict-impala;
        \addplot[fill=gray,draw=gray,point meta = explicit symbolic]
        table[meta=z] {
        x y z
        1	39.84	39.84$\times$
        2	1.00	1.00$\times$
        3	7.01	7.01$\times$
        4	44.07	44.07$\times$
        5	9.59	9.59$\times$
        6	4.98	4.98$\times$
        7	32.48	32.48$\times$
        8	1.00	1.00$\times$
        9	23.34	23.34$\times$
        10	12.13	12.13$\times$
        11	1.27	1.27$\times$
        12	14.20	14.2$\times$
        13	1.00	1.00$\times$
        14	0.00	spark-error
        15	22.00	22$\times$
        16	1.00	1.00$\times$
        17	6.46	6.46$\times$
        18	1	1.00$\times$
        19	10.9	10.92$\times$
        20	22.6	22.59$\times$
        21	12.2	12.18$\times$
        22	27.3	27.25$\times$
        23	12.8	12.82$\times$
        24	12.1	12.09$\times$
        25	9.6	9.59$\times$
        26	10.6	10.56$\times$
        27	12.3	12.33$\times$
        28	12.2	12.24$\times$
        29	11.0	10.98$\times$
        30	9.0	9$\times$
        31	0.3	0.34$\times$
        32	4.6	4.61$\times$
        33	5.4	5.4$\times$
        };
    \end{axis}
\end{tikzpicture}
% \caption{Spark SQL}
\end{subfigure}

\begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}
    \begin{axis}[speedups,ymax=100,clip=false]
        % 1. impala; 2. verdict-impala

        \addplot[fill=gray,draw=gray,point meta = explicit symbolic]
        table[meta=z] {
        x y z
        1	4.46	4.46$\times$
        2	1.00	1.00$\times$
        3	4.55	4.55$\times$
        4	31.20	31.2$\times$
        5	34.20	34.2$\times$
        6	4.12	4.12$\times$
        7	17.72	17.72$\times$
        8	1.00	1.00$\times$
        9	120.00	{}
        10	27.50	27.5$\times$
        11	9.82	9.82$\times$
        12	14.10	14.1$\times$
        13	1.00	1.00$\times$
        14	1.43	1.43$\times$
        15	13.29	13.29$\times$
        16	1.00	1.00$\times$
        17	11.40	11.4$\times$
        18	1.00	1.00$\times$
        19	12.69	12.69$\times$
        20	12.42	12.42$\times$
        21	18.12	18.12$\times$
        22	11.18	11.18$\times$
        23	10.78	10.78$\times$
        24	14.76	14.76$\times$
        25	24.48	24.48$\times$
        26	15.17	15.17$\times$
        27	25.14	25.14$\times$
        28	21.78	21.78$\times$
        29	22.23	22.23$\times$
        30	19.55	19.55$\times$
        31	2.71	2.71$\times$
        32	10.34	10.34$\times$
        33	39.84	39.84$\times$
        };

        \draw[fill=white,draw=white] (axis cs: 8.6,105) -- (axis cs: 9.4,115) -- (axis cs: 9.4,100) -- (axis cs: 8.6,90) -- cycle;
        \draw[draw=black] (axis cs: 8.6,105) -- (axis cs: 9.4,115);
        \draw[draw=black] (axis cs: 9.4,100) -- (axis cs: 8.6,90);

        \node[anchor=south west] at (axis cs: 9.2,110) {171$\times$};
    \end{axis}
\end{tikzpicture}
% \caption{Redshift}
\end{subfigure}

\vspace{-2mm}

\caption{\rev{C6}{\verdict's speedups for Spark (top) and Impala (bottom).}}
\label{fig:exp:speedups2}
\end{figure*}

==> figures/exp_subsampling.tex <==
\begin{figure*}[t]
    \pgfplotsset{subsampling/.style={
        width=47mm,
        height=30mm,
        ymax=1.4,
        ymin=0.6,
        xmin=0,
        xmax=1,
        xlabel=Selectivity,
        % ylabel=Standard Deviation,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        % xtick={1,2,3,4,5,6,7,8},
        % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
        % ytick={0, 50, 100},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        ylabel shift=-3pt,
        % xlabel shift=-2pt,
        legend style={
            at={(0,1.2)},anchor=south west,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=40pt}
        },
        legend columns=2,
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        % yminorgrids,
        minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\tiny}
    }}

\centering
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}
    \begin{axis}[subsampling,
    xtick={0, 0.1, ..., 1.1},xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1,}]

        % \addplot[mark=none]
        % table[x=x,y=y] {
        % x y
        % 0.1 9486.832981 
        % 0.2 12649.11064 
        % 0.3 14491.37675 
        % 0.4 15491.93339 
        % 0.5 15811.3883  
        % 0.6 15491.93339 
        % 0.7 14491.37675 
        % 0.8 12649.11064 
        % 0.9 9486.832981 
        % };

        \addplot[mark=*,mark size=1,darkorange,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              darkorange,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
        x y e
        0.1    1.0111    0.0642
        0.2    0.9871    0.0658
        0.3    0.9929    0.0811
        0.4    0.9928    0.0705
        0.5    0.9992    0.0705
        0.6    1.0069    0.0720
        0.7    0.9958    0.0657
        0.8    1.0010    0.0750
        0.9    1.0044    0.0701
        };

        \addlegendentry{(estimated error) / (true error); \qquad The closer to 1.0, the better; \qquad The error bars show the standard deviations.}
         % \addlegendentry{Estimated Expected Errors (with Error Bars)}
    \end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{\texttt{count}}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}
    \begin{axis}[subsampling,
    xtick={0, 0.1, ..., 1.1},xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1,}]
        
        % \addplot[mark=none]
        % table[x=x,y=y] {
        % x y
        % 0.1     9539392
        % 0.2    12727922
        % 0.3    14594519
        % 0.4    15620499
        % 0.5    15968719
        % 0.6    15684387
        % 0.7    14730919
        % 0.8    12961481
        % 0.9     9949874
        % };

        \addplot[mark=*,mark size=1,darkorange,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              darkorange,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
        x y e
        0.1    0.9937    0.0706
        0.2    0.9985    0.0772
        0.3    0.9948    0.0685
        0.4    1.0021    0.0699
        0.5    0.9991    0.0726
        0.6    1.0103    0.0649
        0.7    0.9829    0.0630
        0.8    0.9991    0.0747
        0.9    0.9994    0.0777
        };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{sum}}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}
    \begin{axis}[subsampling,xmin=10,xmax=100000,xmode=log,xtick={10,100,1000,10000,100000},
    xlabel=Data Variance]

        % \addplot[mark=none]
        % table[x=x,y=y] {
        % x y
        % 10 0.031623
        % 100 0.316228
        % 1000 3.162278  
        % 10000 31.622777 
        % 100000 316.227766
        % };

        \addplot[mark=*,mark size=1,darkorange,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              darkorange,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
        x y e
        10     1.0173    0.0783
        100    0.9980    0.0749
        1000     0.9945    0.0684
        10000    0.9935    0.0783
        100000    1.0157    0.0648
        };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{avg}}
\end{subfigure}
~
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}
    \begin{axis}[
    ybar,
        ymax=150,
        ymin=0,
        xmin=0.5,
        xmax=33.5,
        bar width=2mm,
    subsampling,xmin=0,xmax=11,
    xtick={0, 1, ..., 10},xticklabels={0,,2,,4,,6,,8,,10},
    xlabel=Percentile (\%)]

        \addplot[

        mark=*,mark size=1,darkorange,
        error bars/.cd, y dir=both,y explicit,
        error mark options={
              rotate=90,
              darkorange,
              mark size=2pt,
              line width=0.5pt
          },
        ]
        table[x=x,y=y,y error=e] {
        x y e
        1    1.0066    0.0783
        2    1.0167    0.0773
        3    1.0004    0.0782
        4    0.9951    0.0652
        5    1.0067    0.0672
        6    1.0190    0.0690
        7    1.0073    0.0703
        8    1.0165    0.0719
        9    0.9743    0.0787
        10    0.9950    0.0741
        };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{\texttt{Percentile}}
\end{subfigure}

\vspace{-2mm}

\caption{The statistical correctness of variational subsampling. 
Y values closer to 1.0 indicate a more accurate error estimate.
% The closer to 1.0, the more accurate error estimates.
}
\label{fig:exp:subsampling:accuracy}
\end{figure*}


==> figures/exp_subsampling_accuracy.tex <==
\begin{figure*}[t]
    \pgfplotsset{subsampling/.style={
        width=68mm,
        height=35mm,
        ymax=1.2,
        ymin=0,
        xmin=0.05,
        xmax=0.95,
        % xlabel=Selectivity,
        ylabel=Relative Error,
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        % xtick={1,2,3,4,5,6,7,8},
        % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
        % ytick={0, 50, 100},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-3pt,
        % xlabel shift=-2pt,
        legend style={
            at={(0.4,0.6)},anchor=south west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=20pt}
        },
        legend cell align={left},
        legend columns=1,
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        % yminorgrids,
        minor grid style=lightgray,
        % nodes near coords,
        % every node near coord/.append style={font=\tiny}
    }}

\begin{subfigure}[b]{0.36\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[subsampling,
    xlabel=Selectivity,
    xtick={0, 0.1, ..., 1.1},
    ytick={0, 0.4, ..., 1.2},
    yticklabels={0\%, 0.4\%, 0.8\%, 1.2\%},
    ]

        % \addplot[mark=none]
        % table[x=x,y=y] {
        % x y
        % 0.1 9486.832981 
        % 0.2 12649.11064 
        % 0.3 14491.37675 
        % 0.4 15491.93339 
        % 0.5 15811.3883  
        % 0.6 15491.93339 
        % 0.7 14491.37675 
        % 0.8 12649.11064 
        % 0.9 9486.832981 
        % };

        \addplot[mark=*,mark size=1,black!20!mPurple,
        line width=0.5mm,
        ]
        table[x=x,y=y] {
        x y
        0.1 0.949
        0.2 0.632
        0.3 0.483
        0.4 0.387
        0.5 0.316
        0.6 0.258
        0.7 0.207
        0.8 0.158
        0.9 0.105
        };

        \addplot[mark=*,mark size=2,darkorange,
        only marks,
        error bars/.cd, y dir=both,y explicit,
          error mark options={
              rotate=90,
              darkorange,
              mark size=4pt,
              line width=1.5pt
          },
        ]
        table[x=x,y=y,
          y error plus expr=\thisrow{y}-\thisrow{neg},
          y error minus expr=\thisrow{pos}-\thisrow{y}
        ] {
        x y neg pos
        0.1  0.959   0.840   1.079
        0.2  0.624   0.543   0.706
        0.3  0.480   0.403   0.556
        0.4  0.385   0.331   0.438
        0.5  0.316   0.272   0.360
        0.6  0.260   0.224   0.296
        0.7  0.206   0.179   0.233
        0.8  0.158   0.135   0.182
        0.9  0.106   0.091   0.120
        };

        \addlegendentry{Groundtruth Error}
        \addlegendentry{Variational Subsampling}

         % \addlegendentry{Estimated Expected Errors (with Error Bars)}
    \end{axis}
\end{tikzpicture}
\vspace{-1.5mm}
\caption{Estimated error for different selectivity}
\label{fig:exp:subsampling:accuracy:a}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.60\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[subsampling,
        xlabel=Sample Size (\verdict's query latency with var.~subsampling),
        width=100mm,
        ybar=3mm,
        ymax=4,
        ymin=0,
        xmin=1.5,
        xmax=4.5,
        bar width=2mm,
        xtick={2,3,4},xticklabels={100K (0.67 sec),1M (0.99 sec), 10M (5.54 sec)},
        ytick={0,1,2,3,4},yticklabels={0\%,1\%,2\%,3\%,4\%},
        % xlabel=sample size,
        legend style={
            at={(0.4,0.45)},anchor=south west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=10pt}
        },
        legend columns=2,
        ylabel=Relative Error,
    ]

    \addplot[fill=black!20!mPurple,draw=black!40!mPurple]
    table[x=x,y=y] {
    x y
    2 2.91
    3 0.92
    4 0.29
    };

    \addplot[fill=darkteal,draw=black!20!darkteal,
    error bars/.cd, y dir=both,y explicit,
        error mark options={
            rotate=90,
            black,
            mark size=5pt,
            line width=1.5pt
        },
    ]
    table[x=x,y=y,
        y error plus expr=\thisrow{y}-\thisrow{neg},
        y error minus expr=\thisrow{pos}-\thisrow{y}
    ] {
    x y neg pos
    2 2.88  2.66  3.08
    3 0.91  0.89  0.93
    4 0.29  0.29  0.29
    };

    \addplot[fill=gray,draw=black!20!gray,
    error bars/.cd, y dir=both,y explicit,
        error mark options={
            rotate=90,
            black,
            mark size=5pt,
            line width=1.5pt
        },
    ]
    table[x=x,y=y,
        y error plus expr=\thisrow{y}-\thisrow{neg},
        y error minus expr=\thisrow{pos}-\thisrow{y}
        ] {
    x y neg pos
    2 2.86  2.45  3.27
    3 0.91  0.80  1.02
    4 0.29  0.25  0.32
    };

    \addplot[fill=seablue,draw=black!20!seablue,
    error bars/.cd, y dir=both,y explicit,
        error mark options={
            rotate=90,
            black,
            mark size=5pt,
            line width=1.5pt
        },
    ]
    table[x=x,y=y,
        y error plus expr=\thisrow{y}-\thisrow{neg},
        y error minus expr=\thisrow{pos}-\thisrow{y}
    ] {
    x y neg pos
    2 2.87  2.49  3.26
    3 0.91  0.80  1.01
    4 0.29  0.26  0.32
    };

    \addplot[fill=darkorange,draw=black!20!darkorange,
    error bars/.cd, y dir=both,y explicit,
        error mark options={
            rotate=90,
            black,
            mark size=5pt,
            line width=1.5pt
        },
    ]
    table[x=x,y=y,
        y error plus expr=\thisrow{y}-\thisrow{neg},
        y error minus expr=\thisrow{pos}-\thisrow{y}
    ] {
    x y neg pos
    2 2.87  2.47  3.29
    3 0.91  0.80  1.02
    4 0.29  0.26  0.31
    };

    \addlegendentry{Groundtruth Error}
    \addlegendentry{CLT}
    \addlegendentry{Bootstrap}
    \addlegendentry{Subsampling}
    \addlegendentry{Var.~Subsampling (ours)}

\end{axis}
\end{tikzpicture}
\caption{\rev{C8}{Estimated error for different sample sizes
% \barzan{1) what's the unit of sample size? they're suspiciously too small. make sure u work with 10K to 10M range instead. using a filter (i.e., where clause) if u re worried about ridiculously low errors 
% 2) how can the latency be the same for AnonSys regardless of all these diff error estimation techniques?}
}}
\label{fig:exp:subsampling:accuracy:b}
\end{subfigure}

\caption{The accuracy of variational subsampling's error estimation (the error bars are the 5th and 95th percentiles).}
\label{fig:exp:subsampling:accuracy}
\end{figure*}


==> figures/exp_subsampling_overhead.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        height=32mm,
        ybar=2.5mm,
        width=85mm,
        xtick={1,2,3},
        xticklabels={Flat queries,Join queries,Nested queries},
        xmin=0.5,
        xmax=3.5,
        ymin=0,
        ymax=300,
        % xlabel=Query Types,
        ylabel=Query Latencies,
        ytick={0,100,200,300},
        yticklabels={0 sec,100 sec,200 sec,300 sec},
        bar width=3mm,
        legend style={
            at={(-0.05,1.1)},anchor=south west,column sep=2pt,
            draw=black,fill=none,font=\footnotesize,line width=.5pt,
            /tikz/every even column/.append style={column sep=10pt}
        },
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        yminorgrids,
        minor grid style=lightgray,
        legend columns=2,
        legend cell align={left},
        nodes near coords,
        every node near coord/.append style={font=\scriptsize,fill=white},
        % every node near coord/.append style={rotate=90, anchor=west},
        % every node near coord/.append style={rotate=0, fill=none},
    ]

        \addplot[fill=mPurple,draw=mPurple,point meta = explicit symbolic,
        every node near coord/.append style={xshift=0mm}]
        table[x=x,y=y,meta=z] {
        x y z
        1 72 72s
        2 171 171s
        3 88 88s
        };

        \addplot[fill=gray,draw=gray,point meta = explicit symbolic,
        every node near coord/.append style={xshift=0mm}]
        table[x=x,y=y,meta=z] {
        x y z
        1 118 118s
        2 247 247s
        3 124 124s
        };

        \addplot[fill=darkorange,draw=darkorange,point meta = explicit symbolic,
        every node near coord/.append style={xshift=0mm}]
        table[x=x,y=y,meta=z] {
        x y z
        1 0.73 0.73s
        2 4.03 4.03s
        3 1.40 1.40s
        };

        \addplot[fill=black,draw=black,point meta = explicit symbolic,
        every node near coord/.append style={xshift=0mm}
        % every node near coord/.append style={rotate=90,xshift=4mm,yshift=-1mm}
        ]
        table[x=x,y=y,meta=z] {
        x y z
        1 0.35 0.35s
        2 3.33 3.33s
        3 0.53 0.53s
        };

        \addlegendentry{Consolidated Bootstrap}
        \addlegendentry{Traditional Subsampling}
        \addlegendentry{\textbf{Variational Subsampling}}
        \addlegendentry{No error estimation (baseline)}
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}

\caption{Runtime with different error estimation methods.}
\label{fig:exp:subsampling:overhead}
\end{figure}


==> figures/exp_subsampling_size_error.tex <==
\begin{figure}[t]

\pgfplotsset{
  subtimeerr/.style={
    width=75mm,
    height=35mm,
    ymax=0.008,
    ymin=0,
    xmin=0.5,
    xmax=10.5,
    % xlabel=Selectivity,
    ylabel=Relative Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1,2,...,10},
    xticklabels={1K,2K,4K,6K,8K,10K,20K,40K,60K,80K},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0.5,0.5)},anchor=south west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
}}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Sample Size ($n$),
    ytick={0,0.002,...,0.01},
    yticklabels={0\%,0.2\%,0.4\%,0.6\%,0.8\%},
    scaled y ticks=false,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
      nodes near coords,
      every node near coord/.append style={font=\tiny,anchor=south west,rotate=15},
      point meta=explicit symbolic,
    ]
    table[x=x,y=y] {
      x y
      1  0.00603 
      2  0.00412 
      3  0.00288 
      4  0.00244 
      5  0.00213 
      6  0.00175 
      7  0.00134 
      8  0.00096 
      9  0.00072 
      10 0.00062 
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1  0.00521
      2  0.00437
      3  0.00287
      4  0.00225
      5  0.00205
      6  0.00168
      7  0.00114
      8  0.00086
      9  0.00075
      10 0.00061
        };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1   0.00518
      2   0.00422
      3   0.00278
      4   0.00203
      5   0.00175
      6   0.00159
      7   0.00115
      8   0.00081
      9   0.00061
      10  0.00055
    };

    \addlegendentry{Bootstrap}
    \addlegendentry{Subsampling}
    \addlegendentry{Var.~Subsampling (ours)}

         % \addlegendentry{Estimated Expected Errors (with Error Bars)}
    \end{axis}
\end{tikzpicture}
\caption{Varied the sample size ($n$); the number of resamples ($b$) was fixed at 200.}
\label{fig:exp:time_err:a}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=The number of resamples ($b$),
    xmax=7.5,
    ymin=0,
    ymax=0.006,
    xtick={1,...,7},
    xticklabels={10,50,100,500,1K,5K,10K},
    ytick={0,0.001,0.002,0.003,0.004,0.005},
    yticklabels={0\%,0.1\%,0.2\%,0.3\%,0.4\%,0.5\%,0.6\%},
    scaled y ticks=false,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
      nodes near coords,
      every node near coord/.append style={font=\tiny,anchor=south west,rotate=15},
      point meta=explicit symbolic,
    ]
    table[x=x,y=y] {
      x y
      1 0.00482
      2 0.00307
      3 0.00251
      4 0.00112
      5 0.00084
      6 0.00039
      7 0.00028
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.00468
      2 0.0028
      3 0.00226
      4 0.00106
      5 0.00068
      6 0.00039
      7 0.00027
    };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.00545
      2 0.00301
      3 0.0024
      4 0.00105
      5 0.00064
      6 0.00021
      7 0.00012
    };

    \addlegendentry{Bootstrap}
    \addlegendentry{Subsampling}
    \addlegendentry{Var.~Subsampling (ours)}
    \end{axis}
\end{tikzpicture}
\caption{Varied the number of resamples ($b$);
The sample size ($n$) was fixed at 10,000.}
\label{fig:exp:time_err:b}
\end{subfigure}

\caption{The tradeoff between the sample size and the accuracy of estimated error-bounds.}
\label{fig:abc}
\end{figure}

==> figures/exp_subsampling_size_time_error.tex <==
\begin{figure}[t]

\pgfplotsset{
  subtimeerr/.style={
    width=75mm,
    height=32mm,
    xtick={1,2,...,11},
    xticklabels={1K,2K,4K,6K,8K,10K,20K,40K,60K,80K,100K},
    xmin=5.5,
    xmax=11.5,
    % xlabel=Selectivity,
    ylabel=Relative Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0.4,0.4)},anchor=south west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
}}

\begin{subfigure}[b]{\linewidth}
\hspace*{4mm}
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Sample Size ($n$),
    ymin=0,
    ymax=0.01,
    xticklabels={1K,2K,4K,6K,8K,10K,20K,40K,60K,80K,100K},
    ytick={0.00,0.002,0.004,0.006,0.008,0.010},
    yticklabels={0.0\%,0.2\%,0.4\%,0.6\%,0.8\%,1.0\%},
    scaled y ticks=false,
    ylabel shift=5pt,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   0.00348
        7   0.00225
        8   0.0017
        9   0.0013
        10  0.00109
        11  0.00097
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   0.00376
        7   0.0022
        8   0.00165
        9   0.00121
        10  0.001
        11  0.00088
        };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   0.00509
        7   0.00314
        8   0.0018
        9   0.00136
        10  0.00108
        11  0.00095
        };

    \addlegendentry{Bootstrap ($b$ = 1,000)}
    \addlegendentry{Subsampling ($b$ = 1,000)}
    \addlegendentry{Var.~Subsampling ($b = n^{1/2}$)}
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Accuracy of error bound estimation}
\label{fig:exp:time_err:a}

\end{subfigure}

\vspace{2mm}

\begin{subfigure}[b]{\linewidth}
\hspace*{1mm}
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Sample Size ($n$),
    ymin=0.01,
    ymax=1000,
    ymode=log,
    ytick={0.01,0.1,1,10,100,1000},
    yticklabels={0.01 ms,0.1 ms,1 ms,10 ms,100 ms,1000 ms},
    scaled y ticks=false,
    ylabel=Latency,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   44.864
        7   85.62645
        8   157.64365
        9   232.8281
        10  304.3869
        11  283.42455
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   40.63755
        7   81.4604
        8   152.26045
        9   230.4664
        10  297.9938
        11  283.5998
        };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
        x y
        6   0.0181
        7   0.022
        8   0.03815
        9   0.0439
        10  0.0651
        11  0.0682
        };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Latency of error bound estimation}
\label{fig:exp:time_err:b}

\end{subfigure}

\vspace{2mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Latency,
    xmin=0.01,
    xmax=1000,
    ymin=0,
    ymax=0.006,
    xtick={0.01,0.1,1,10,100,1000},
    xticklabels={0.01 ms,0.1 ms,1 ms,10 ms,100 ms,1 sec},
    ytick={0.00,0.002,0.004,0.006},
    yticklabels={0.0\%,0.2\%,0.4\%,0.6\%},
    scaled y ticks=false,
    xmode=log,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      44.864    0.00348
      85.62645    0.00225
      157.64365   0.0017
      232.8281    0.0013
      304.3869    0.00109
      283.42455   0.00097
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      40.63755  0.00376
      81.4604 0.0022
      152.26045 0.00165
      230.4664  0.00121
      297.9938  0.001
      283.5998  0.00088
    };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      0.0181  0.00509
      0.022 0.00314
      0.03815 0.0018
      0.0439  0.00136
      0.0651  0.00108
      0.0682  0.00095
    };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Accuracy-Latency Relationship}
\label{fig:exp:time_err:c}

\end{subfigure}

\caption{Time-error tradeoff for different sample sizes ($n$).}
\label{fig:abc}
\end{figure}

==> figures/exp_subsampling_time_error.tex <==
\begin{figure}[t]

\pgfplotsset{
  subtimeerr/.style={
    width=75mm,
    height=32mm,
    ymax=0.01,
    ymin=0,
    xmin=0.5,
    xmax=6.5,
    % xlabel=Selectivity,
    ylabel=Relative Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(0.5,0.5)},anchor=south west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
}}


\begin{subfigure}[b]{\linewidth}
\hspace*{2mm}
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Number of Resamples ($b$),
    ymin=0,
    ymax=0.004,
    xtick={1,2,3,4,5,6},
    xticklabels={10,20,50,100,200,500},
    ytick={0.00,0.001,0.002,0.003,0.004},
    yticklabels={0.0\%,0.1\%,0.2\%,0.3\%,0.4\%},
    scaled y ticks=false,
    ylabel shift=5pt,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.00234
      2 0.00154
      3 0.00096
      4 0.00085
      5 0.0006
      6 0.00043
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.00223
      2 0.00185
      3 0.00107
      4 0.00088
      5 0.00062
      6 0.00038
    };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.00237
      2 0.00212
      3 0.00136
      4 0.00093
      5 0.00071
      6 0.00045
    };

    \addlegendentry{Bootstrap ($n$ = 1M)}
    \addlegendentry{Subsampling ($n$ = 1M)}
    \addlegendentry{Var.~Subsampling ($n$ = 1M)}
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Accuracy of error bound estimation}
\label{fig:exp:time_err2:a}

\end{subfigure}

\vspace{2mm}

\begin{subfigure}[b]{\linewidth}
\hspace*{1mm}
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Number of Resamples ($b$),
    ymin=0.01,
    ymax=10000,
    ymode=log,
    xtick={1,2,3,4,5,6},
    xticklabels={10,20,50,100,200,500},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={0.01 ms,0.1 ms,1 ms,10 ms,100 ms,1 sec,10 sec},
    scaled y ticks=false,
    ylabel=Latency,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 59.6544
      2 116.869
      3 289.8603
      4 577.283
      5 1180.7959
      6 3275.923
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 59.076
      2 116.7357
      3 288.8741
      4 580.8211
      5 1198.8913
      6 3287.0072
    };

    \addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      1 0.0819
      2 0.1126
      3 0.1314
      4 0.1787
      5 0.1789
      6 0.2817
    };
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Latency of error bound estimation}
\label{fig:exp:time_err2:b}

\end{subfigure}

\vspace{2mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Latency,
    xmin=0,
    xmax=10000,
    ymin=0,
    ymax=0.003,
    xtick={0.01,0.1,1,10,100,1000,10000},
    xticklabels={0.01 ms,0.1 ms,1 ms,10 ms,100 ms,1 sec,10 sec},
    ytick={0.00,0.001,0.002,0.003,0.004},
    yticklabels={0.0\%,0.1\%,0.2\%,0.3\%,0.4\%},
    scaled y ticks=false,
    xmode=log,
    ]

    \addplot[
      mark=*,
      mark size=1,
      black!50!gray,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
  		59.6544 0.00234
      116.869 0.00154
      289.8603  0.00096
      577.283 0.00085
      1180.7959 0.0006
      3275.923  0.00043
    };

    \addplot[
      mark=*,
      mark size=1,
      mPurple,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      59.076  0.00223
      116.7357  0.00185
      288.8741  0.00107
      580.8211  0.00088
      1198.8913 0.00062
      3287.0072 0.00038
		};

		\addplot[
      mark=*,
      mark size=1,
      darkorange,
      ultra thick,
    ]
    table[x=x,y=y] {
      x y
      0.0819  0.00237
      0.1126  0.00212
      0.1314  0.00136
      0.1787  0.00093
      0.1789  0.00071
      0.2817  0.00045
		};
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Accuracy-Latency Relationship}
\label{fig:exp:time_err2:c}
\end{subfigure}

\vspace{-2mm}
\caption{Time-error tradeoff for different numbers of resamples ($b$).}
\label{fig:exp:rev:resamples_count}
\end{figure}

==> figures/exp_subsampling_time_error2.tex <==
\begin{figure}[t]

\pgfplotsset{
  subtimeerr/.style={
    width=75mm,
    height=32mm,
    ybar,
    xmin=0.5,
    xmax=5.5,
    ymin=0,
    ymax=0.003,
    % xlabel=Selectivity,
    ylabel=Relative Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    % xtick={1,2,3,4,5,6,7,8},
    % xticklabels={t1,t9,t12,t15,t17,c1,c2,c3},
    % ytick={0, 50, 100},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-3pt,
    % xlabel shift=-2pt,
    legend style={
        at={(1.1,0.5)},anchor=south east,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align={left},
    legend columns=2,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\tiny}
}}

\hspace*{-6mm}
\begin{tikzpicture}
    \begin{axis}[subtimeerr,
    xlabel=Subsample Size ($n_s$),
    xtick={1,2,...,5},
    xticklabels={$n^{1/4}$,$n^{1/3}$,$n^{1/2}$,$n^{2/3}$,$n^{3/4}$},
    ytick={0,0.001,0.002,0.003},
    yticklabels={0.0\%,0.1\%,0.2\%,0.3\%},
    scaled y ticks=false,
    ]

    \addplot[
        fill=black!50!gray,
        draw=black!80!gray,
    ]
    table[x=x,y=y] {
        x y
        1 0.001671
        2 0.001155
        3 0.000766
        4 0.001355
        5 0.002365
    };

        % \addplot[
        %   mark=*,
        %   mark size=1,
        %   darkorange,
        %   ultra thick,
        % ]
        % table[x=x,y=y] {
        % x y
        % 1   0.031313
        % 2   0.006218
        % 3   0.003311
        % 4   0.000903
        % 5   0.000409
        % 6   0.000095
        % };

        % \addplot[
        %   mark=*,
        %   mark size=1,
        %   mPurple,
        %   ultra thick,
        % ]
        % table[x=x,y=y] {
        % x y
        % 1   0.037186
        % 2   0.009006
        % 3   0.004498
        % 4   0.001677
        % 5   0.000969
        % 6   0.000237
        % };

        % \addplot[
        %   mark=*,
        %   mark size=1,
        %   gray,
        %   ultra thick,
        % ]
        % table[x=x,y=y] {
        % x y
        % 1   0.057862
        % 2   0.018068
        % 3   0.01089
        % 4   0.003695
        % 5   0.002132
        % 6   0.000758
        % };

        % \addplot[
        %   mark=*,
        %   mark size=1,
        %   darkorange,
        %   ultra thick,
        % ]
        % table[x=x,y=y] {
        % x y
        % 1   0.031313
        % 2   0.007742
        % 3   0.004498
        % 4   0.002232
        % 5   0.001548
        % 6   0.000703
        % };

        % \addlegendentry{$n_s = n^{1/4}$}
        % \addlegendentry{$n_s = n^{1/3}$}
        % \addlegendentry{$n_s = n^{1/2}$}
        % \addlegendentry{$n_s = n^{2/3}$}
        % \addlegendentry{$n_s = n^{3/4}$}
        % \addlegendentry{$n_s = n/100$}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[subtimeerr,
%     xlabel=Subsample Size ($n_s$),
%     xtick={1,2,...,5},
%     xticklabels={$n^{1/4}$,$n^{1/3}$,$n^{1/2}$,$n^{2/3}$,$n^{3/4}$},
%     ytick={0,0.001,0.002,0.003},
%     yticklabels={0.0\%,0.1\%,0.2\%,0.3\%},
%     scaled y ticks=false,
%     ]

%     \addplot[
%         fill=black!50!gray,
%         draw=black!80!gray,
%     ]
%     table[x=x,y=y] {
%         x y
%         1 0.001671
%         2 0.001155
%         3 0.000766
%         4 0.001355
%         5 0.002365
%     };
%    \end{axis}
% \end{tikzpicture} 
\vspace{-2mm}
\caption{The effect of the subsample size, $n_s$, on variational subsampling. The sample size was fixed, $n$=500K.}
\label{fig:exp:opt_subsample_size}
\end{figure}

==> figures/fig_join_subsampling.tex <==
\begin{figure}[t]

\begin{tikzpicture}

% left node
\node[
  anchor=north west,
  draw=mPurple,
  minimum width=15mm,
  minimum height=20mm,
  ultra thick,
] (T) at (0,0) {};

\node [
  fill=white,
  draw=mPurple,
  minimum width=14.8mm,
  minimum height=8mm,
  fill=mPurple,
  fill opacity=0.1,
] at (T) {};

\node[anchor=south west,mPurple,font=\bf] at ($(T.north west)+(0,0.1)$) {$T_v$};

% \draw ($(T.west)+(0,0.4)$) -- ($(T.west)+(1.5,0.4)$);
% \draw ($(T.west)+(0,-0.4)$) -- ($(T.west)+(1.5,-0.4)$);

\node at (T) {$\cup_{i \in \mathcal{I}_k} \, T_{v,i}$};
\node[font=\normalsize] at ($(T)+(0,0.3)$) {$\vdots$};
\node[font=\normalsize] at ($(T)+(0,-0.5)$) {$\vdots$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt,mPurple]
($(T.north west)+(-0.2,0)$) -- ($(T.south west)+(-0.2,0)$)
 node [midway,xshift=-0.8cm,align=center,font=\footnotesize] {$\sqrt{b}$\\ subsets};

% center box

\node[
  anchor=north west,
  draw=black,
  minimum width=40mm,
  minimum height=20mm,
  ultra thick,
  font=\footnotesize,
] (J) at (2.3,0) {};

\node[
  draw=black,
  minimum width=16mm,
  minimum height=8mm,
  fill=gray,
  fill opacity=0.1,
] (c) at (J) {};
\node at (c) {$(T \bowtie S)_{v,k}$};

\node[
  align=left,
  anchor=south,
  font=\footnotesize,
] (c2) at ($(c.north)+(0,0.1)$) {One of $b$ ($k$-th) joined subsamples};

\node[anchor=south west,black,font=\bf] at ($(J.north west)+(0,0.1)$) {$(T \bowtie S)_v$};


\node[
  anchor=north west,
  draw=darkorange,
  minimum width=40mm,
  minimum height=10mm,
  ultra thick,
] (S) at ($(J.south west)+(0,-0.3)$) {};

\node [
  fill=white,
  draw=darkorange,
  minimum width=16mm,
  minimum height=9.8mm,
  fill=darkorange,
  fill opacity=0.1,
] at (S) {};

\node[anchor=north east,darkorange,font=\bf] at ($(S.north west)+(-0.1,0)$) {$S_v$};

% \draw ($(S.south)+(-0.8,0)$) -- ($(S.south)+(-0.8,1)$);
% \draw ($(S.south)+(0.8,0)$) -- ($(S.south)+(0.8,1)$);

\node[] at (S) {$\cup_{j \in \mathcal{J}_k} \, S_{v,j}$};
\node[font=\Large] at ($(S)+(-1.3,0)$) {$\cdots$};
\node[font=\Large] at ($(S)+(1.3,0)$) {$\cdots$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt,darkorange]
($(S.south west)+(0,-0.2)$) -- ($(S.south east)+(0,-0.2)$)
 node [midway,yshift=-0.5cm] {\footnotesize $\sqrt{b}$ subsets};


% joining dots
\draw [dashed] ($(T.west)+(1.5,0.4)$) -- (c.north west);
\draw [dashed] ($(T.west)+(1.5,-0.4)$) -- (c.south west);
\draw [dashed] ($(S.north)+(-0.8,0)$) -- (c.south west);
\draw [dashed] ($(S.north)+(0.8,0)$) -- (c.south east);

\end{tikzpicture}

\vspace{-2mm}

\caption{Joining variational tables to construct a new variational table of a join.
Instead of repeatedly
  joining $\sqrt{b} \times \sqrt{b}$ pairs of subsamples, 
  we simply join  the two variational tables (only once), then reassign  their \texttt{sid} values.}
% \tofix{Conceptually, $\sqrt{b} \cdot \sqrt{b}$ pairs of subsets must be joined individually. Our technique replaces this with only a single join by using a function that identifies $i$ and $j$ given $k$.}
% \barzan{include more details otherwise it sounds obvious, e.g.,
% use a similar sentence to `instead of repeatedly blah blah we can simply join blah blah the two variational tables only once, ...' like what i added to ur text}
% }
\label{fig:join_var}
\end{figure}

==> figures/fig_subsampling.tex <==
\begin{figure}

\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\node(t) [draw=black,minimum width=35mm,minimum height=20mm] at (0,0) {};
\draw[] ($(t.north west)+(0,-0.5)$) -- ($(t.north east)+(0,-0.5)$);
\node[font=\large] at (t) {sample table};

\node[font=\huge] at (2.3,0) {+};

\node(a) [draw=black,minimum width=25mm,minimum height=20mm] at (4,0) {};
\draw[] ($(a.north west)+(0,-0.5)$) -- ($(a.north east)+(0,-0.5)$);
\draw[] ($(a.north west)+(0.5,0)$) -- ($(a.south west)+(0.5,0)$);
\draw[] ($(a.north east)+(-0.5,0)$) -- ($(a.south east)+(-0.5,0)$);
\node at (a) {$\cdots$};

\node[anchor=north west] at (a.north west) {$S_1$};
\node[anchor=north east] at (a.north east) {$S_b$};

\end{tikzpicture}
\caption{The consolidated bootstrapping relies on a sample table vertically augmented with $b$ columns of bootstrap weights ($S_1, \ldots, S_b$). Each $S_i$ is combined with the entire sample table for computing a single bootstrap aggregation, which requires $O(n)$ time. The total time complexity becomes $O(nb + b)$, where $O(b)$ is for computing the standard deviation of those $b$ aggregates.}
\end{subfigure}

\vspace{4mm}

\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\node(t) [draw=black,minimum width=30mm,minimum height=25mm] at (0,0) {};
\draw[] ($(t.north west)+(0,-0.5)$) -- ($(t.north east)+(0,-0.5)$);

\draw [dashed] ($(t.north west)+(-0.5,-1)$) -- ($(t.north east)+(0.2,-1)$);
% \draw [dashed] ($(t.north west)+(-0.5,-1.5)$) -- ($(t.north east)+(0.5,-1.5)$);
\draw [dashed] ($(t.north west)+(-0.5,-2)$) -- ($(t.north east)+(0.2,-2)$);

\node[anchor=north east] at ($(t.north west)+(0,-0.5)$) {part\_1};
\node[anchor=north east] at ($(t.north west)+(-0.2,-1.0)$) {\large\bf$\vdots$};
\node[anchor=north east] at ($(t.north west)+(0,-2.0)$) {part\_b};

% agg
\node(a) [draw=black,minimum width=25mm,minimum height=15mm] at (4,0) {};
\node[align=center] at (2.1,0) {agg\\ {\large $\Rightarrow$}};
\draw [dashed] ($(a.north west)+(0,-0.5)$) -- ($(a.north east)+(0,-0.5)$);
\node [anchor=north] at (a.north) {aggregated\_part\_1};
\draw [dashed] ($(a.south west)+(0,0.5)$) -- ($(a.south east)+(0,0.5)$);
\node [anchor=south] at (a.south) {aggregated\_part\_b};

% combine
\node (a2) [align=center,rotate=-90] at ($(a.south)+(-0.3,-0.4)$) {{\large $\Rightarrow$}};
\node[anchor=west] at ($(a2.east)+(0.1,0.4)$) {combine};

\node[align=center] at ($(a.south)+(-0.3,-1.0)$) {answer with\\ error estimates};

\end{tikzpicture}
\caption{The consolidated subsampling computes an aggregate for each partition and combines those per-partition aggregates to obtain the final approximate answer with error estimates. Computing a per-partition aggregate takes $O(n/b)$ time; thus, the total time complexity is $O(n + b)$.}
\end{subfigure}

\caption{A comparison of (a) the consolidated bootstrapping and (b) the consolidated subsampling.}
\end{figure}

==> figures/fig_workflow.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}

\tikzset{flow/.style={
    font=\scriptsize,
},
boxlabel/.style={
    font=\bf\small,
}}

\node[] at (0,0) {\includegraphics[width=0.89\columnwidth]{\FigureFolder/workflow}};

\node[boxlabel] at (-2.45,2.27) {user/app};
\node[] at (0,2.28) {\verdict};
\node[boxlabel] at (2.5,2.27) {database};

% sample creation
\node[flow] at (-1.2,1.6) {create sample};
\node[flow] at (1.2,1.45) {create table};
\node[flow] at (1.2,1.2) {done};
\node[flow] at (1.2,0.85) {update metadata};
\node[flow] at (1.2,0.6) {done};
\node[flow] at (-1.2,0.7) {done};
\node[flow,rotate=90] at (-3.3,1) {\textbf{\emph{offline}}};

% query
\node[flow] at (-1.2,0) {original query};
\node[flow] at (1.6,-0.5) {plan samples};
\node[flow] at (1.6,-1.2) {rewrite query};
\node[flow] at (1.2,-1.8) {rewritten query};
\node[flow] at (1.2,-2.1) {raw answer};
\node[flow,align=center] at (-1.2,-1.9) {approximate\\answer \&\\error estimate};
% \node[flow,rotate=90] at (-3.1,-1.2) {repeat};
\node[flow,rotate=90] at (-3.3,-1.3) {\textbf{\emph{online}}};

\end{tikzpicture}

\caption{The offline and online workflow of \verdict: sample preparation (gray) and query processing (green).
% \barzan{the gray is too dark, impossible to read the text. make it as light as still visible}
}
\label{fig:workflow}
\end{figure}


==> figures/join_tree.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}

\node (g) [align=left,font=\small,draw=black,dotted,fill=white] at (0,1.8) {
  $\prescript{}{\texttt{city}}{G}_{\texttt{count(*)}}$
   \texttt{orders} $\bowtie$ \texttt{order\_products}: [\\
   \checkmark \; 0.01\% irregular (uniform-stratified),\\
   \checkmark \; 1\% universe on \texttt{order\_id}
]};

\node (j) [align=left,font=\small,draw=black,dotted,fill=white] at (0,0) {
  \texttt{orders} $\bowtie$ \texttt{order\_products}: [\\
  \checkmark \; 0.01\% irregular (uniform-stratified),\\
  \hspace*{3mm} 0.01\% irregular (uniform-universe),\\
  \hspace*{3mm} 0.01\% irregular (universe-stratified),\\
  \checkmark \; 1\% universe on \texttt{order\_id}
]};
% \node (a) [anchor=north,font=\ttfamily\small] at (-1,-1) {orders};
% \node (b) [anchor=north,font=\ttfamily\small] at (1,-1) {order\_products};

% candidate plans
\node (a) [align=left,font=\small,draw=black,dotted,anchor=north] at (-2.1,-1.3) {
  \texttt{orders}: [\\
  \checkmark \; 1\% uniform,\\
  \checkmark \; 1\% universe on \texttt{order\_id}]
};

\node (b) [align=left,font=\small,draw=black,dotted,anchor=north] at (2.1,-1.3) {
  \texttt{order\_products}: [\\
  \checkmark \; 1\% stratified,\\
  \checkmark \; 1\% universe on \texttt{order\_id}]
};

\draw [thick,->] ($(a.north)+(0,0.0)$) -- (j);
\draw [thick,->] ($(b.north)+(0,0.0)$) -- (j);
\draw [thick,->] (j) -- (g);

\end{tikzpicture}

\caption{\verdict's heuristic approach to choosing a best set of sample tables. In this example, two best sample tables at each level (with \checkmark) are pushed up.}
\label{fig:join_tree}
\end{figure}



